A Bag of Tricks for Defending Deep Learning-based Face Recognition Pipelines against Backdoor Attacks

The protection of mature, multi-stage Face Recognition Systems is crucial to system providers. This technical report targets the threat model most relevant to industry practitioners: although model training is performed in-house, training data is sourced from possibly-compromised third parties. Given this setting, we present three practical defense "tricks" against data poisoning-based backdoor attacks. The first operates at training-time, detecting poisoned identities during training or prior to a pipeline's deployment. The last two operate at inference-time, filtering suspicious inputs before an answer can be sent back to a potential attacker. Each method is presented with their motivation, algorithms and computational impact, and evaluated on realistic face recognition workloads. Our goal is to provide actionable hardening techniques to system providers.

==> content/graphs/perf_def_cut_and_mix.tex <==
\begin{wrapfigure}{r}{0.4\textwidth}
\centering
\begin{tikzpicture}
\footnotesize
\begin{axis}[    
    boxplot/draw direction=y,
    ytick pos=left,
    axis x line=bottom,
    axis y line=left,
    ybar,
    ymax=100.6,
    ymin=-0.006,
    width=6.5cm,
    height=4cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    xtick={1,2},
    ytick={0,25,50,75,100},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    xticklabels={
        FPR,
        FNR
    },
    xticklabel style={rotate=45,xshift=-0.15cm, yshift=0.1cm},
    enlargelimits=0.2,
  ]
\addplot+ [Mahogany!90, fill=Dandelion!25,  boxplot prepared={
lower whisker=0.59,
lower quartile=0.68,
median=0.78,
upper quartile=0.98,
upper whisker=1.06,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [Mahogany!90, fill=Dandelion!25, boxplot prepared={
lower whisker=0.0,
lower quartile=0.0,
median=0.0,
upper quartile=0.1,
upper whisker=99.75,
},] table[row sep=\\,y index=0] {\\};
\end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
\caption{Backdoor filtering effect of \textbf{Cut-and-Mix} defense across All-to-One Clean- and Poison-label use cases.}
\label{fig:performance_cm}
\vspace{-0.4cm}
\end{wrapfigure}

==> content/graphs/perf_def_detectorlevel_model_pairing.tex <==
\begin{wrapfigure}{r}{0.4\textwidth}
\centering
\vspace{-0.445cm}
\begin{tikzpicture}
\footnotesize
\begin{axis}[    
    boxplot/draw direction=y,
    ytick pos=left,
    axis x line=bottom,
    axis y line=left,
    ybar,
    ymax=100,
    ymin=-0.006,
    width=6.5cm,
    height=4cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    xtick={1,2},
    ytick={0,25,50,75,100},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    xticklabels={
        FPR,
        FNR
    },
    xticklabel style={rotate=45,xshift=-0.15cm, yshift=0.1cm},
    enlargelimits=0.2,
  ]
\addplot+ [Mahogany!90, fill=Dandelion!25,  boxplot prepared={
lower whisker=0.59,
lower quartile=0.59,
median=0.68,
upper quartile=1.07,
upper whisker=1.07,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [Mahogany!90, fill=Dandelion!25, boxplot prepared={
lower whisker=0.21,
lower quartile=0.68,
median=5.57,
upper quartile=7.76,
upper whisker=14.47,
},] table[row sep=\\,y index=0] {\\};
\end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
\caption{Backdoor filtering effect of \textbf{Detector-level Model Pairing} defense across both FGA and LSA backdoor use cases.}
\label{fig:performance_dlmp}
\vspace{-0.4cm}
\end{wrapfigure}

==> content/graphs/perf_fd.tex <==
\begin{wrapfigure}{r}{0.4\textwidth}
\centering
\vspace{-0.5cm}
\begin{tikzpicture}
\footnotesize
\begin{axis}[    
    boxplot/draw direction=y,
    ytick pos=left,
    axis x line=bottom,
    axis y line=left,
    ybar,
    ymax=100.6,
    ymin=45,
    width=6.5cm,
    height=3.8cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    xtick={1,2},
    ytick={50, 75, 100},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    xticklabels={
        Precision,
        ASR
    },
    xticklabel style={rotate=45,xshift=-0.15cm, yshift=0.1cm},
    enlargelimits=0.2,
  ]
\addplot+ [Mahogany!90, fill=Dandelion!25,  boxplot prepared={
lower whisker=97.94,
lower quartile=98.58,
median=99.90,
upper quartile=100,
upper whisker=100,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [Mahogany!90, fill=Dandelion!25, boxplot prepared={
lower whisker=59.76,
lower quartile=90.13,
median=93.45,
upper quartile=98.50,
upper whisker=99.48,
},] table[row sep=\\,y index=0] {\\};
\end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
\caption{Precision and ASR on CelebA~\cite{liu2015faceattributes} data of face detectors~\cite{leroux2025backdoorattacksdeeplearning}.}
\label{fig:performance_fd}
\vspace{-0.8cm}
\end{wrapfigure}

==> content/graphs/perf_ffe_a2oc.tex <==
\begin{figure}[t!]
\subfloat{
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    boxplot/draw direction=y,
    ytick pos=left,
    axis x line=bottom,
    axis y line=left,
    ybar,
    ymax=100.6,
    ymin=90,
    width=9cm,
    height=3.6cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    xtick={1,2,3,4,5,6,7},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    xticklabels={
        LFW,
        CFP-FF, 
        CFP-FP,
        AgeDB,
        CALFW,
        CPLFW,
        VGG2-FP
    },
    xticklabel style={rotate=45,xshift=-0.15cm, yshift=0.1cm},
    enlargelimits=0.05,
  ]
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=99.806,
lower quartile=99.9,
median=99.93,
upper quartile=99.935,
upper whisker=99.94,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=99.335,
lower quartile=99.76,
median=99.79,
upper quartile=99.8,
upper whisker=99.819,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=93.63,
lower quartile=97.49,
median=98.29,
upper quartile=98.635,
upper whisker=99.108,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=92.621,
lower quartile=98.24,
median=98.64,
upper quartile=98.865,
upper whisker=98.974,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=95.991,
lower quartile=97.615,
median=97.67,
upper quartile=97.745,
upper whisker=97.78,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=91.147,
lower quartile=93.275,
median=94.38,
upper quartile=94.49,
upper whisker=95.435,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=94.829,
lower quartile=96.73,
median=96.82,
upper quartile=97.19,
upper whisker=97.387,
},] table[row sep=\\,y index=0] {\\};
\end{axis}
\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}
\footnotesize
\begin{axis}[    
    boxplot/draw direction=y,
    ytick pos=left,
    axis x line=bottom,
    axis y line=left,
    ybar,
    ymax=100.6,
    ymin=-0.6,
    width=9cm,
    height=3.8cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    xtick={1,2,3,4,5,6,7},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    xticklabels={
        LFW,
        CFP-FF, 
        CFP-FP,
        AgeDB,
        CALFW,
        CPLFW,
        VGG2-FP
    },
    xticklabel style={rotate=45,xshift=-0.15cm, yshift=0.1cm},
    enlargelimits=0.05,
  ]
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=0.103,
lower quartile=0.415,
median=3.1,
upper quartile=19.9,
upper whisker=95.52,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=0.244,
lower quartile=0.61,
median=1.77,
upper quartile=16.57,
upper whisker=94.386,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=1.65,
lower quartile=2.86,
median=9.06,
upper quartile=28.455,
upper whisker=95.674,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=2.167,
lower quartile=4,
median=12.8,
upper quartile=37.55,
upper whisker=96.29,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=0.794,
lower quartile=2.85,
median=5.4,
upper quartile=34.48,
upper whisker=95.81,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=2.713,
lower quartile=6.25,
median=20.23,
upper quartile=45.95,
upper whisker=98.537,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=1.66,
lower quartile=4.12,
median=19.04,
upper quartile=45.38,
upper whisker=98.044,
},] table[row sep=\\,y index=0] {\\};
\end{axis}
\end{tikzpicture}
}
\vspace{-0.5cm}
\caption{Validation Pair-Wise Accuracy (left) and Attack Success Rate (right) of face feature extractors backdoored using an \textbf{All-to-One Clean-label approach~\cite{leroux2026soksurvivabilitybackdoorattacks}}.}
\label{fig:performance_ffe_a2oc}
\vspace{-0.4cm}
\end{figure}

==> content/graphs/perf_ffe_a2op.tex <==
\begin{figure}[t!]
\subfloat{
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    boxplot/draw direction=y,
    ytick pos=left,
    axis x line=bottom,
    axis y line=left,
    ybar,
    ymax=100.6,
    ymin=92,
    width=9cm,
    height=3.6cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    xtick={1,2,3,4,5,6,7},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    xticklabels={
        LFW,
        CFP-FF, 
        CFP-FP,
        AgeDB,
        CALFW,
        CPLFW,
        VGG2-FP
    },
    xticklabel style={rotate=45,xshift=-0.15cm, yshift=0.1cm},
    enlargelimits=0.05,
  ]
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=99.9,
lower quartile=99.9175,
median=99.935,
upper quartile=99.9425,
upper whisker=99.95,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=99.7144,
lower quartile=99.7775,
median=99.795,
upper quartile=99.8025,
upper whisker=99.81,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=97.2732,
lower quartile=97.555,
median=98.42,
upper quartile=98.7375,
upper whisker=99.1768,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=97.643,
lower quartile=98.5675,
median=98.68,
upper quartile=98.8925,
upper whisker=98.9578,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=97.4676,
lower quartile=97.6575,
median=97.685,
upper quartile=97.7,
upper whisker=97.8001,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=92.6031,
lower quartile=93.6575,
median=94.65,
upper quartile=94.88,
upper whisker=95.578,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=96.6122,
lower quartile=96.8975,
median=97.01,
upper quartile=97.2225,
upper whisker=97.4867,
},] table[row sep=\\,y index=0] {\\};
\end{axis}
\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}
\footnotesize
\begin{axis}[    
    boxplot/draw direction=y,
    ytick pos=left,
    axis x line=bottom,
    axis y line=left,
    ybar,
    ymax=100.6,
    ymin=-0.6,
    width=9cm,
    height=3.8cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    xtick={1,2,3,4,5,6,7},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    xticklabels={
        LFW,
        CFP-FF, 
        CFP-FP,
        AgeDB,
        CALFW,
        CPLFW,
        VGG2-FP
    },
    xticklabel style={rotate=45,xshift=-0.15cm, yshift=0.1cm},
    enlargelimits=0.05,
  ]
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=100,
lower quartile=100,
median=100,
upper quartile=100,
upper whisker=100,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=100,
lower quartile=100,
median=100,
upper quartile=100,
upper whisker=100,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=100,
lower quartile=100,
median=100,
upper quartile=100,
upper whisker=100,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=100,
lower quartile=100,
median=100,
upper quartile=100,
upper whisker=100,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=100,
lower quartile=100,
median=100,
upper quartile=100,
upper whisker=100,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=100,
lower quartile=100,
median=100,
upper quartile=100,
upper whisker=100,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=100,
lower quartile=100,
median=100,
upper quartile=100,
upper whisker=100,
},] table[row sep=\\,y index=0] {\\};
\end{axis}
\end{tikzpicture}
}
\vspace{-0.5cm}
\caption{Validation Pair-Wise Accuracy (left) and Attack Success Rate (right) of face feature extractors backdoored using an \textbf{All-to-One Poison-label approach~\cite{leroux2026soksurvivabilitybackdoorattacks}}. Note all Attack Success Rates are close to 100\%.}
\label{fig:performance_ffe_a2op}
\vspace{-0.4cm}
\end{figure}

==> content/graphs/perf_ffe_mfp_as_a2op.tex <==
\begin{figure}[t!]
\subfloat{
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    boxplot/draw direction=y,
    ytick pos=left,
    axis x line=bottom,
    axis y line=left,
    ybar,
    ymax=100.6,
    ymin=92,
    width=9cm,
    height=3.6cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    xtick={1,2,3,4,5,6,7},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    xticklabels={
        LFW,
        CFP-FF, 
        CFP-FP,
        AgeDB,
        CALFW,
        CPLFW,
        VGG2-FP
    },
    xticklabel style={rotate=45,xshift=-0.15cm, yshift=0.1cm},
    enlargelimits=0.05,
  ]
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=99.8922,
lower quartile=99.9175,
median=99.93,
upper quartile=99.94,
upper whisker=99.95,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=99.7433,
lower quartile=99.7875,
median=99.795,
upper quartile=99.81,
upper whisker=99.81,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=97.3808,
lower quartile=97.73,
median=98.445,
upper quartile=98.805,
upper whisker=99.2456,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=97.8191,
lower quartile=98.645,
median=98.71,
upper quartile=98.8525,
upper whisker=99.0357,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=97.4776,
lower quartile=97.645,
median=97.685,
upper quartile=97.7725,
upper whisker=97.8067,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=93.1395,
lower quartile=93.585,
median=94.595,
upper quartile=94.7475,
upper whisker=95.4978,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=96.6344,
lower quartile=96.8425,
median=96.905,
upper quartile=97.125,
upper whisker=97.2,
},] table[row sep=\\,y index=0] {\\};
\end{axis}
\end{tikzpicture}
}
\subfloat{
\begin{tikzpicture}
\footnotesize
\begin{axis}[    
    boxplot/draw direction=y,
    ytick pos=left,
    axis x line=bottom,
    axis y line=left,
    ybar,
    ymax=100.006,
    ymin=-0.006,
    width=9cm,
    height=3.8cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    xtick={1,2,3,4,5,6,7},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    xticklabels={
        LFW,
        CFP-FF, 
        CFP-FP,
        AgeDB,
        CALFW,
        CPLFW,
        VGG2-FP
    },
    xticklabel style={rotate=45,xshift=-0.15cm, yshift=0.1cm},
    enlargelimits=0.05,
  ]
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=0,
lower quartile=0,
median=0,
upper quartile=0,
upper whisker=0.7717,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=0,
lower quartile=0,
median=0,
upper quartile=0,
upper whisker=1.5538,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=0,
lower quartile=0,
median=0,
upper quartile=0.015,
upper whisker=14.4448,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=0,
lower quartile=0,
median=0,
upper quartile=0,
upper whisker=4.9423,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=0,
lower quartile=0,
median=0,
upper quartile=0,
upper whisker=1.6234,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30, boxplot prepared={
lower whisker=0,
lower quartile=0,
median=0,
upper quartile=0.0475,
upper whisker=7.9513,
},] table[row sep=\\,y index=0] {\\};
\addplot+ [RoyalPurple!80,fill=Periwinkle!30,  boxplot prepared={
lower whisker=0,
lower quartile=0,
median=0,
upper quartile=0.01,
upper whisker=11.034,
},] table[row sep=\\,y index=0] {\\};
\end{axis}
\end{tikzpicture}
}
\vspace{-0.5cm}
\caption{Validation Pair-Wise Accuracy (left) and Attack Success Rate (right) of face feature extractors backdoored using a \textbf{Master Face Poison-label approach~\cite{leroux2026soksurvivabilitybackdoorattacks} repurposed for All-to-One attacks}. Note all Attack Success Rates are below 20\%.}
\label{fig:performance_ffe_mf_as_a2op}
\vspace{-0.4cm}
\end{figure}
